Ultra-Wideband Transmission Systems From an Energy Perspective: Which Band is Next?

Measuring the power efficiency of the state-of-the-art OESCL-band amplifiers, we show that 1000 km OESCL-band systems can achieve 2.98x greater throughput for +48% higher energy-per-bit compared to CL-band transmission only.

==> Figs/fibre.tex <==


\newcommand{\THz}[1]{\fpeval{299792.458/(#1)}}

\tikzset{
circ/.style = {circle, minimum size=#1},
circ/.default = .5em % size of the circle diameter 
}

\pgfplotstableread{Data/fibre_ull_lowwp.txt}\datatable
\pgfplotstableread{Data/fibre.txt}\datatablendff

\begin{groupplot}[
    group style={
        group name=power_graph,
        group size=1 by 1,
        % x descriptions at=edge bottom,
        % y descriptions at=all,
        % vertical sep=0.2em,
    },
    width=\fibreFigWidth, height =\fibreFigHeight,
    unbounded coords=jump,
    ymajorgrids=true,
    xmajorgrids=true,
    x dir=reverse,
    % ylabel={Power [dBm]},
    xlabel={Wavelength (${\rm nm}$)},
    xlabel near ticks,
    % ylabel style={align=center,text width=6.5cm},
    xmin=\THz{1650},
    xmax=\THz{1260},
    ylabel near ticks,
    ylabel shift = -2 pt,
    xlabel shift = -2 pt,
    % axis x line*=bottom,
    % axis y line*=left,
    %xticklabels={$1.26$,$1.3$,$1.33$,$1.40$,$1.47$,$1.54$,$1.61$,$1.68$},
    %xtick={\THz{1260},\THz{1300},225.408,214.137,203.940,194.670,186.206,178.448},
    % xticklabels={$1265$,$1355$,$1400$,$1470$,$1530$,$1570$,$1620$},
    % xtick={\THz{1265},\THz{1355},\THz{1400},\THz{1470},\THz{1530},\THz{1570},\THz{1620}},
    xticklabels={$1260$,$1360$,$1460$,$1560$,$1620$},
    xtick={\THz{1260},\THz{1360},\THz{1460},\THz{1560},\THz{1620}},
    % legend style={font=\footnotesize,at={(rel axis cs:0.95,0.05)},legend columns=3,anchor=south east,},
    legend style={fill opacity=1, draw opacity=1, text opacity=1, at={(0.05,0.03)}, anchor=south west, draw=black, nodes={scale=0.7, transform shape}, legend columns=1},
]
\def\x{2.1}


\nextgroupplot[
    ymax=0.4,ymin=.18,
    ylabel={Atten. (dB/km)},
    yticklabel style={/pgf/number format/.cd,fixed,fixed zerofill,precision=1},
    ymax=0.45,ymin=0.13,ytick={0.4,0.3,0.2},
]

\newcommand\xaa{0.1}
\newcommand\xbb{0.5}

\fill[o-band,opacity=.5] (axis cs:\THz{1265},\xaa) rectangle (axis cs:\THz{1355},\xbb);
\fill[e-band,opacity=.5] (axis cs:\THz{1400},\xaa) rectangle (axis cs:\THz{1460},\xbb);
\fill[s-band,opacity=.5] (axis cs:\THz{1470},\xaa) rectangle (axis cs:\THz{1520},\xbb);
\fill[c-band,opacity=.5] (axis cs:\THz{1530},\xaa) rectangle (axis cs:\THz{1565},\xbb);
\fill[l-band,opacity=.5] (axis cs:\THz{1570},\xaa) rectangle (axis cs:\THz{1620},\xbb);
%\fill[grad-6,opacity=0.3] (axis cs:\THz{1625},\xaa) rectangle (axis cs:\THz{1675},\xbb);

\addplot[Set1-D,thick] table[x=freq,y=att] \datatablendff {};
\addlegendentry{Fibre A}

\addplot[Set1-E,thick] table[x=freq,y=att] \datatable {};
\addlegendentry{Fibre B}


%\node[circ] (c1) at (axis cs:\THz{1330},0.334) {};
% \node[circ] (c1) at (axis cs:\THz{1370},0.352) {};
% \draw (c1) circle[radius=.5em];
% \draw[-{Stealth[scale=1]}] (c1.west) -- +(-1.5em,0em);

\node[anchor=mid] at (axis cs:\THz{1310},0.42){O};
\node[anchor=mid] at (axis cs:\THz{1430},0.42){E};
\node[anchor=mid] at (axis cs:\THz{1495},0.42){S};
\node[anchor=mid] at (axis cs:\THz{1547.5},0.42){C};
\node[anchor=mid] at (axis cs:\THz{1595},0.42){L};
%\node[anchor=mid] at (axis cs:\THz{1650},0.41){U};

% \addplot[purple,mark=|,thick] table[x=frequency,y=power] \datatable {};
\end{groupplot}

% \begin{groupplot}[
%     group style={
%         group name=power_graph,
%         group size=1 by 1,
%         x descriptions at=edge top,
%         y descriptions at=all,
%         % vertical sep=0.2em,
%     },
%     width=\fibreFigWidth, height =\fibreFigHeight,
%     % legend style={font=\footnotesize,at={(rel axis cs:.995,.97)},legend columns=1,anchor=north east,style={column sep=0.5em}},
%     xmin=\THz{1650},
%     xmax=\THz{1260},
%     axis x line*=top,
%     axis y line*=right,
%     x dir=reverse,
%     % xlabel={Frequency [${\rm THz}$]},
%     % xlabel near ticks,
%     xtick={\empty}
%     % ylabel style={align=center,text width=7cm},
%     % legend style={at={(.5,-0.5)},legend columns=3,anchor=north,font=\footnotesize,fill=black}
% ]

% \nextgroupplot[
%     ylabel={Disp. [$\scriptstyle {\rm ps}\cdot{\rm nm}^{-1}\cdot{\rm km}^{-1}$]},
%     ymax=25.0,
%     ymin=-5.0,
%     ytick={20,10,0}
% ]


% \addplot[Set1-B,thick] table[x=freq,y=disp] \datatable {};

% \node[circ] (c1) at (axis cs:\THz{1540},16.24) {};
% \draw (c1) circle[radius=.5em];
% \draw[-{Stealth[scale=1]}] (c1.east) -- +(1.5em,0em);
% \end{groupplot}

